How WEIRD is Usable Privacy and Security Research? (Extended Version)

In human factor fields such as human-computer interaction (HCI) and psychology, researchers have been concerned that participants mostly come from WEIRD (Western, Educated, Industrialized, Rich, and Democratic) countries. This WEIRD skew may hinder understanding of diverse populations and their cultural differences. The usable privacy and security (UPS) field has inherited many research methodologies from research on human factor fields. We conducted a literature review to understand the extent to which participant samples in UPS papers were from WEIRD countries and the characteristics of the methodologies and research topics in each user study recruiting Western or non-Western participants. We found that the skew toward WEIRD countries in UPS is greater than that in HCI. Geographic and linguistic barriers in the study methods and recruitment methods may cause researchers to conduct user studies locally. In addition, many papers did not report participant demographics, which could hinder the replication of the reported studies, leading to low reproducibility. To improve geographic diversity, we provide the suggestions including facilitate replication studies, address geographic and linguistic issues of study/recruitment methods, and facilitate research on the topics for non-WEIRD populations.

==> (inline-0) <==
\begin{tabular}{llp{13cm}}\hline
Conference & Year & Title \\\hline
S\&P & 2017 & SmarPer: Context-Aware and Automatic Runtime-Permissions for Mobile Devices \\
S\&P & 2017 & Cloak and Dagger: From Two Permissions to Complete Control of the UI Feedback Loop \\
S\&P & 2017 & XHOUND: Quantifying the Fingerprintability of Browser Extensions \\
S\&P & 2017 & Comparing the Usability of Cryptographic APIs \\
S\&P & 2017 & An Experimental Security Analysis of an Industrial Robot Controller \\
S\&P & 2017 & The Password Reset MitM Attack \\
S\&P & 2017 & SysPal: System-guided Pattern Locks for Android \\
S\&P & 2017 & Multi-touch Authentication Using Hand Geometry and Behavioral Information \\
S\&P & 2017 & The Feasibility of Dynamically Granted Permissions: Aligning Mobile Privacy with User Preferences \\
S\&P & 2017 & Spotless Sandboxes: Evading Malware Analysis Systems using Wear-and-Tear Artifacts \\
S\&P & 2017 & Obstacles to the Adoption of Secure Communication Tools \\
S\&P & 2018 & A Tale of Two Studies: The Best and Worst of YubiKey Usability \\
S\&P & 2018 & Computer Security and Privacy for Refugees in the United States \\
S\&P & 2018 & Do You Feel What I Hear? Enabling Autonomous IoT Device Pairing using Different Sensor Types \\
S\&P & 2018 & EyeTell: Video-Assisted Touchscreen Keystroke Inference from Eye Movements \\
S\&P & 2018 & Hackers vs. Testers: A Comparison of Software Vulnerability Discovery Processes \\
S\&P & 2018 & On Enforcing the Digital Immunity of a Large Humanitarian Organization \\
S\&P & 2018 & Privacy Risks with Facebook’s PII-based Targeting: Auditing a Data Broker’s Advertising Interface \\
S\&P & 2018 & Towards Security and Privacy for Multi-User Augmented Reality: Foundations with End Users \\
S\&P & 2018 & When Your Fitness Tracker Betrays You: Quantifying the Predictability of Biometric Features Across Contexts \\
S\&P & 2019 & Demystifying Hidden Privacy Settings in Mobile Apps \\
S\&P & 2019 & Tap ’n Ghost: A Compilation of Novel Attack Techniques against Smartphone Touchscreens \\
S\&P & 2019 & “Should I Worry?” A Cross-Cultural Examination of Account Security Incident Response \\
S\&P & 2019 & “If HTTPS Were Secure, I Wouldn’t Need 2FA”- End User and Administrator Mental Models of HTTPS \\
S\&P & 2019 & Dangerous Skills: Understanding and Mitigating Security Risks of Voice-Controlled Third-Party Functions on Virtual Personal Assistant Systems \\
S\&P & 2019 & How Well Do My Results Generalize? Comparing Security and Privacy Survey Results from MTurk, Web, and Telephone Samples \\
S\&P & 2020 & Ask the Experts: What Should Be on an IoT Privacy and Security Label? \\
S\&P & 2020 & Automatically Detecting Bystanders in Photos to Reduce Privacy Risks \\
S\&P & 2020 & Can Voters Detect Malicious Manipulation of Ballot Marking Devices? \\
S\&P & 2020 & Gesture Authentication for Smartphones: Evaluation of Gesture Password Selection Policies \\
S\&P & 2020 & Influencing Photo Sharing Decisions on Social Media: A Case of Paradoxical Findings \\
S\&P & 2020 & Is FIDO2 the Kingslayer of User Authentication? A Comparative Usability Study of FIDO2 Passwordless Authentication \\
S\&P & 2020 & Security Update Labels: Establishing Economic Incentives for Security Patching of IoT Consumer Products \\
S\&P & 2020 & SPIDER: Enabling Fast Patch Propagation in Related Software Repositories \\
S\&P & 2020 & This PIN Can Be Easily Guessed: Analyzing the Security of Smartphone Unlock PINs \\
S\&P & 2020 & Towards a Natural Perspective of Smart Homes for Practical Security and Safety Analyses \\
S\&P & 2020 & Towards Effective Differential Privacy Communication for Users’ Data Sharing Decision and Comprehension \\
S\&P & 2020 & WaveSpy: Remote and Through-wall Screen Attack via mmWave Sensing \\
S\&P & 2021 & Defensive Technology Use by Political Activists During the Sudanese Revolution \\
S\&P & 2021 & HackEd: A Pedagogical Analysis of Online Vulnerability Discovery Exercises \\
S\&P & 2021 & Hear “No Evil”, See “Kenansville”: Efficient and Transferable Black-Box Attacks on Speech Recognition and Voice Identification Systems \\
S\&P & 2021 & Invisible for both Camera and LiDAR: Security of Multi-Sensor Fusion based Perception in Autonomous Driving Under Physical-World Attacks \\
S\&P & 2021 & Method Confusion Attack on Bluetooth Pairing \\
S\&P & 2021 & Which Privacy and Security Attributes Most Impact Consumers’ Risk Perception and Willingness to Purchase IoT Devices? \\
S\&P & 2021 & Who is Real Bob? Adversarial Attacks on Speaker Recognition Systems \\
SEC & 2017 & “I Have No Idea What I’m Doing” - On the Usability of Deploying HTTPS \\
SEC & 2017 & When the Weakest Link is Strong: Secure Collaboration in the Case of the Panama Papers \\
SEC & 2017 & AWare: Preventing Abuse of Privacy-Sensitive Sensors via Operation Bindings \\
SEC & 2017 & Exploring User Perceptions of Discrimination in Online Targeted Advertising \\
SEC & 2017 & Extension Breakdown: Security Analysis of Browsers Extension Resources Control Policies \\
SEC & 2017 & 6thSense: A Context-aware Sensor-based Attack Detector for Smart Devices \\
SEC & 2017 & SmartAuth: User-Centered Authorization for the Internet of Things \\
SEC & 2017 & A Privacy Analysis of Cross-device Tracking \\
SEC & 2018 & Forgetting of Passwords: Ecological Theory and Data \\
SEC & 2018 & Polisis: Automated Analysis and Presentation of Privacy Policies Using Deep Learning \\
SEC & 2018 & Rethinking Access Control and Authentication for the Home Internet of Things (IoT) \\
SEC & 2018 & End-to-End Measurements of Email Spoofing Attacks \\
SEC & 2018 & Better managed than memorized? Studying the Impact of Managers on Password Strength and Reuse \\
SEC & 2018 & Understanding the Reproducibility of Crowd-reported Security Vulnerabilities \\
SEC & 2018 & The Battle for New York: A Case Study of Applied Digital Threat Modeling at the Enterprise Level \\
SEC & 2018 & How Do Tor Users Interact With Onion Services? \\
SEC & 2018 & CommanderSong: A Systematic Approach for Practical Adversarial Voice Recognition \\
SEC & 2018 & All Your GPS Are Belong To Us: Towards Stealthy Manipulation of Road Navigation Systems \\
SEC & 2018 & The aftermath of a crypto-ransomware attack at a large academic institution \\
SEC & 2019 & Evaluating the Contextual Integrity of Privacy Regulation: Parents’ IoT Toy Privacy Norms Versus COPPA \\
SEC & 2019 & Computer Security and Privacy in the Interactions Between Victim Service Providers and Human Trafficking Survivors \\
SEC & 2019 & Stack Overflow Considered Helpful! Deep Learning Security Nudges Towards Stronger Cryptography \\
SEC & 2019 & Clinical Computer Security for Victims of Intimate Partner Violence \\
SEC & 2019 & A Billion Open Interfaces for Eve and Mallory: MitM, DoS, and Tracking Attacks on iOS and macOS Through Apple Wireless Direct Link \\
SEC & 2019 & The Web’s Identity Crisis: Understanding the Effectiveness of Website Identity Indicators \\
SEC & 2019 & Understanding and Improving Security and Privacy in Multi-User Smart Homes: A Design Exploration and In-Home User Study \\
SEC & 2020 & “I am uncomfortable sharing what I can’t see”: Privacy Concerns of the Visually Impaired with Camera Based Assistive Applications \\
SEC & 2020 & Human Distinguishable Visual Key Fingerprints \\
\hline
\end{tabular}}\hfil}
\end{table}

\begin{table}[t] 
\hbox to\hsize{\hfil
\scriptsize{
\begin{tabular}{llp{13cm}}\hline
Conference & Year & Title \\\hline
SEC & 2020 & A different cup of TI? The added value of commercial threat intelligence \\
SEC & 2020 & Chaperone: Real-time Locking and Loss Prevention for Smartphones \\
SEC & 2020 & Devil’s Whisper: A General Approach for Physical Adversarial Attacks against Commercial Black-box Speech Recognition Devices \\
SEC & 2020 & The Impact of Ad-Blockers on Product Search and Purchase Behavior: A Lab Experiment \\
SEC & 2020 & The Industrial Age of Hacking \\
SEC & 2020 & Adversarial Preprocessing: Understanding and Preventing Image-Scaling Attacks in Machine Learning \\
SEC & 2020 & A Comprehensive Quality Evaluation of Security and Privacy Advice on the Web \\
SEC & 2020 & ‘I have too much respect for my elders’: Understanding South African Mobile Users’ Perceptions of Privacy and Current Behaviors on Facebook and WhatsApp \\
SEC & 2020 & See No Evil: Phishing for Permissions with False Transparency \\
SEC & 2020 & An Observational Investigation of Reverse Engineers’ Processes \\
SEC & 2020 & What Twitter Knows: Characterizing Ad Targeting Practices, User Perceptions, and Ad Explanations Through Users’ Own Twitter Data \\
SEC & 2020 & From Needs to Actions to Secure Apps? The Effect of Requirements and Developer Practices on App Security \\
SEC & 2020 & Liveness is Not Enough: Enhancing Fingerprint Authentication with Behavioral Biometrics to Defeat Puppet Attacks \\
SEC & 2021 & PhishPrint: Evading Phishing Detection Crawlers by Prior Profiling \\
SEC & 2021 & Evaluating In-Workflow Messages for Improving Mental Models of End-to-End Encryption \\
SEC & 2021 & Collective Information Security in Large-Scale Urban Protests: the Case of Hong Kong \\
SEC & 2021 & Inexpensive Brainwave Authentication: New Techniques and Insights on User Acceptance \\
SEC & 2021 & A Large Scale Study of User Behavior, Expectations and Engagement with Android Permissions \\
SEC & 2021 & mID: Tracing Screen Photos via Moiré Patterns \\
SEC & 2021 & “Why wouldn’t someone think of democracy as a target?”: Security practices \& challenges of people involved with U.S. political campaigns \\
SEC & 2021 & Charger-Surfing: Exploiting a Power Line Side-Channel for Smartphone Information Leakage \\
SEC & 2021 & Dompteur: Taming Audio Adversarial Examples \\
SEC & 2021 & Explanation Beats Context: The Effect of Timing \& Rationales on Users’ Runtime Permission Decisions \\
SEC & 2021 & Are Privacy Dashboards Good for End Users? Evaluating User Perceptions and Reactions to Google’s My Activity \\
SEC & 2021 & Examining the Efficacy of Decoy-based and Psychological Cyber Deception \\
SEC & 2021 & HAWatcher: Semantics-Aware Anomaly Detection for Appified Smart Homes \\
SEC & 2021 & Research on the Security of Visual Reasoning CAPTCHA \\
SEC & 2021 & Effect of Mood, Location, Trust, and Presence of Others on Video-Based Social Authentication \\
SEC & 2021 & “It’s the Company, the Government, You and I”: User Perceptions of Responsibility for Smart Home Privacy and Security \\
SEC & 2021 & Assessing Browser-level Defense against IDN-based Phishing \\
SEC & 2021 & A Large-Scale Interview Study on Information Security in and Attacks against Small and Medium-sized Enterprises \\
SEC & 2021 & Adapting Security Warnings to Counter Online Disinformation \\
SEC & 2021 & Helping Users Automatically Find and Manage Sensitive, Expendable Files in Cloud Storage \\
SEC & 2021 & PriSEC: A Privacy Settings Enforcement Controller \\
SEC & 2021 & A Stealthy Location Identification Attack Exploiting Carrier Aggregation in Cellular Networks \\
SEC & 2021 & “It’s Stored, Hopefully, on an Encrypted Server”: Mitigating Users’ Misconceptions About FIDO2 Biometric WebAuthn \\
SEC & 2021 & AdCube: WebVR Ad Fraud and Practical Confinement of Third-Party Ads \\
SEC & 2021 & Kaleido: Real-Time Privacy Control for Eye-Tracking Systems \\
SEC & 2021 & Effective Notification Campaigns on the Web: A Matter of Trust, Framing, and Support \\
SEC & 2021 & “Now I’m a bit angry:” Individuals’ Awareness, Perception, and Responses to Data Breaches that Affected Them \\
SEC & 2021 & “It’s stressful having all these phones”: Investigating Sex Workers’ Safety Goals, Risks, and Practices Online \\
SEC & 2021 & Share First, Ask Later (or Never?) Studying Violations of GDPR’s Explicit Consent in Android Apps \\
SEC & 2021 & On the Usability of Authenticity Checks for Hardware Security Tokens \\
SEC & 2021 & Acoustics to the Rescue: Physical Key Inference Attack Revisited \\
SEC & 2021 & Why Older Adults (Don’t) Use Password Managers \\
SEC & 2021 & Dirty Road Can Attack: Security of Deep Learning based Automated Lane Centering under Physical-World Attack \\
SEC & 2021 & Can Systems Explain Permissions Better? Understanding Users’ Misperceptions under Smartphone Runtime Permission Model \\
SEC & 2021 & Having Your Cake and Eating It: An Analysis of Concession-Abuse-as-a-Service \\
SEC & 2021 & ‘Passwords Keep Me Safe’ – Understanding What Children Think about Passwords \\
SEC & 2021 & Is Real-time Phishing Eliminated with FIDO? Social Engineering Downgrade Attacks against FIDO Protocols \\
SEC & 2021 & Strategies and Perceived Risks of Sending Sensitive Documents \\
SEC & 2021 & Security Obstacles and Motivations for Small Businesses from a CISO’s Perspective \\
SEC & 2021 & The Role of Computer Security Customer Support in Helping Survivors of Intimate Partner Violence \\
CCS & 2017 & Hearing Your Voice is Not Enough: An Articulatory Gesture Based Liveness Detection for Voice Authentication \\
CCS & 2017 & VibWrite: Towards Finger-input Authentication on Ubiquitous Surfaces via Physical Vibration \\
CCS & 2017 & Let’s Go in for a Closer Look: Observing Passwords in Their Natural Habitat \\
CCS & 2017 & A Stitch in Time: Supporting Android Developers in Writing Secure Code \\
CCS & 2017 & The TypTop System: Personalized Typo-Tolerant Password Checking \\
CCS & 2017 & CCCP: Closed Caption Crypto Phones to Resist MITM Attacks, Human Errors and Click-Through \\
CCS & 2017 & Quantifying the Pressure of Legal Risks on Third-party Vulnerability Research \\
CCS & 2017 & Keep me Updated: An Empirical Study of Third-Party Library Updatability on Android \\
CCS & 2017 & Why Do Developers Get Password Storage Wrong? A Qualitative Usability Study \\
CCS & 2018 & Asking for a Friend: Evaluating Response Biases in Security User Studies \\
CCS & 2018 & Towards Usable Checksums: Automating the Integrity Verification of Web Downloads for the Masses \\
CCS & 2018 & Yet Another Text Captcha Solver: A Generative Adversarial Network Based Approach \\
CCS & 2018 & No Training Hurdles: Fast Training-Agnostic Attacks to Infer Your Typing \\
CCS & 2018 & Reinforcing System-Assigned Passphrases Through Implicit Learning \\
CCS & 2018 & “What was that site doing with my Facebook password?” Designing Password-Reuse Notifications \\
CCS & 2018 & Fraud De-Anonymization For Fun and Profit \\
CCS & 2018 & PatternListener: Cracking Android Pattern Lock Using Acoustic Signals \\
CCS & 2018 & Predicting Impending Exposure to Malicious Content from User Behavior \\
CCS & 2018 & Investigating System Operators’ Perspective on Security Misconfigurations \\
CCS & 2018 & Peeling the Onion’s User Experience Layer: Examining Naturalistic Use of the Tor Browser \\
CCS & 2019 & The Art and Craft of Fraudulent App Promotion in Google Play \\
CCS & 2019 & “I don’t see why I would ever want to use it”: Analyzing the Usability of Popular Smartphone Password Managers \\
CCS & 2019 & Moving Beyond Set-It-And-Forget-It Privacy Settings on Social Media \\
\hline
\end{tabular}}\hfil}
\end{table}

\begin{table}[t] 
\hbox to\hsize{\hfil
\scriptsize{
\begin{tabular}{llp{13cm}}\hline
Conference & Year & Title \\\hline
CCS & 2019 & (Un)informed Consent: Studying GDPR Consent Notices in the \\
CCS & 2019 & 28 Blinks Later: Tackling Practical Challenges of Eye Movement Biometrics \\
CCS & 2019 & Matched and Mismatched SOCs: A Qualitative Study on Security Operations Center Issues \\
CCS & 2019 & Velody: Nonlinear Vibration Challenge-Response for Resilient User Authentication \\
CCS & 2019 & The Catcher in the Field: A Fieldprint based Spoofing Detection for Text-Independent Speaker Verification \\
CCS & 2019 & You Are Who You Appear to Be A Longitudinal Study of Domain Impersonation in TLS Certificates \\
CCS & 2019 & Oh, the Places You’ve Been! User Reactions to Longitudinal Transparency About Third-Party Web Tracking and Inferencing \\
CCS & 2019 & A Usability Evaluation of Let’s Encrypt and Certbot: Usable Security Done Right \\
CCS & 2020 & A Qualitative Study of Dependency Management and Its Security Implications \\
CCS & 2020 & T2Pair: Secure and Usable Pairing for Heterogeneous IoT Devices \\
CCS & 2020 & Harnessing the Ambient Radio Frequency Noise for Wearable Device Pairing \\
CCS & 2020 & Practical Recommendations for Stronger, More Usable Passwords Combining Minimum-strength, Minimum-length, and Blocklist Requirements \\
CCS & 2020 & Dangerous Skills Got Certified: Measuring the Trustworthiness of Skill Certification in Voice Personal Assistant Platforms \\
CCS & 2020 & Usage Patterns of Privacy-Enhancing Technologies \\
CCS & 2020 & A Systematic Study of Elastic Objects in Kernel Exploitation \\
CCS & 2020 & Mnemosyne: An Effective and Efficient Postmortem Watering Hole Attack Investigation System \\
CCS & 2021 & Periscope: A Keystroke Inference Attack Using Human Coupled Electromagnetic Emanations \\
CCS & 2021 & Usable User Authentication on a Smartwatch using Vibration \\
CCS & 2021 & Who’s In Control? On Security Risks of Disjointed IoT Device Management Channels \\
CCS & 2021 & “Hello, It’s Me”: Deep Learning-based Speech Synthesis Attacks in the Real World \\
CCS & 2021 & An Inside Look into the Practice of Malware Analysis \\
CCS & 2021 & The Effect of Google Search on Software Security: Unobtrusive Security Interventions via Content Re-ranking \\
CCS & 2021 & 12 Angry Developers A Qualitative Study on Developers’ Struggles with CSP \\
CCS & 2021 & WristPrint: Characterizing User Re-identification Risks from Wrist-worn Accelerometry Data \\
CCS & 2021 & “I need a better description”: An Investigation Into User Expectations For Differential Privacy \\
NDSS & 2017 & Enabling Reconstruction of Attacks on Users via Efficient Browsing Snapshots \\
NDSS & 2017 & Broken Hearted: How To Attack ECG Biometrics \\
NDSS & 2017 & Towards Implicit Visual Memory-Based Authentication \\
NDSS & 2017 & KEH-Gait: Towards a Mobile Healthcare User Authentication System by Kinetic Energy Harvesting \\
NDSS & 2017 & Cracking Android Pattern Lock in Five Attempts \\
NDSS & 2018 & Didn’t You Hear Me? — Towards More Successful Web Vulnerability Notifications \\
NDSS & 2018 & rtCaptcha: A Real-Time CAPTCHA Based Liveness Detection System \\
NDSS & 2018 & BC: Enabling Smartphone Authentication with Built-in Camera \\
NDSS & 2018 & Device Pairing at the Touch of an Electrode \\
NDSS & 2018 & Face Flashing: a Secure Liveness Detection Protocol based on Light Reflections \\
NDSS & 2018 & Consensual and Privacy-Preserving Sharing of Multi-Subject and Interdependent Data \\
NDSS & 2018 & JavaScript Zero: Real JavaScript and Zero Side-Channel Attacks \\
NDSS & 2019 & Cleaning Up the Internet of Evil Things: Real-World Evidence on ISP and Consumer Efforts to Remove Mirai \\
NDSS & 2019 & TEXTBUGGER: Generating Adversarial Text Against Real-world Applications \\
NDSS & 2019 & Quantity vs. Quality: Evaluating User Interest Profiles Using Ad Preference Managers \\
NDSS & 2019 & Balancing Image Privacy and Usability with Thumbnail-Preserving Encryption \\
NDSS & 2019 & Adversarial Attacks Against Automatic Speech Recognition Systems via Psychoacoustic Hiding \\
NDSS & 2019 & The Crux of Voice (In)Security: A Brain Study of Speaker Legitimacy Detection \\
NDSS & 2019 & Life after Speech Recognition: Fuzzing Semantic Misinterpretation for Voice Assistant Applications \\
NDSS & 2020 & A View from the Cockpit: Exploring Pilot Reactions to Attacks on Avionic Systems \\
NDSS & 2020 & OcuLock: Exploring Human Visual System for Authentication in Virtual Reality Head-mounted Display \\
NDSS & 2020 & Are You Going to Answer That? Measuring User Responses to Anti-Robocall Application Indicators \\
NDSS & 2021 & Zoom on the Keystrokes: Exploiting Video Calls for Keystroke Inference Attacks \\
NDSS & 2021 & Your Phone is My Proxy: Detecting and Understanding Mobile Proxy Networks \\
NDSS & 2021 & On the Insecurity of SMS One-Time Password Messages against Local Attackers in Modern Mobile Devices \\
NDSS & 2021 & PFIREWALL: Semantics-Aware Customizable Data Flow Control for Smart Home Privacy Protection \\
NDSS & 2021 & PrivacyFlash Pro: Automating Privacy Policy Generation for Mobile Apps \\
NDSS & 2021 & Towards Understanding and Detecting Cyberbullying in Real-world Images \\
PETS & 2017 & Look Before You Authorize: Using Eye-Tracking To Enforce User Attention Towards Application Permissions \\
PETS & 2017 & Cross-Cultural Privacy Prediction \\
PETS & 2017 & Social Engineering Attacks on Government Opponents: Target Perspectives \\
PETS & 2017 & A Usability Evaluation of Tor Launcher \\
PETS & 2017 & Why Privacy Is All But Forgotten \\
PETS & 2017 & To Permit or Not to Permit, That is the Usability Question: Crowdsourcing Mobile Apps’ Privacy Permission Settings \\
PETS & 2018 & Every Move You Make: Exploring Practical Issues in Smartphone Motion Sensor Fingerprinting and Countermeasures \\
PETS & 2018 & Recognizing and Imitating Programmer Style: Adversaries in Program Authorship Attribution \\
PETS & 2018 & Cracking ShadowCrypt: Exploring the Limitations of Secure I/O Systems in Internet Browsers \\
PETS & 2018 & Touch and You’re Trapp(ck)ed: Quantifying the Uniqueness of Touch Gestures for Tracking \\
PETS & 2018 & Undermining Privacy in the Aircraft Communications Addressing and Reporting System (ACARS) \\
PETS & 2019 & Systematizing Genome Privacy Research: A Privacy-Enhancing Technologies Perspective \\
PETS & 2019 & The (Co-)Location Sharing Game \\
PETS & 2019 & Mitigating Location Privacy Attacks on Mobile Devices using Dynamic App Sandboxing \\
PETS & 2019 & Skip, Skip, Skip, Accept!!!: A Study on the Usability of Smartphone Manufacturer Provided Default Features and User Privacy \\
PETS & 2019 & AccessiLeaks: Investigating Privacy Leaks Exposed by the Android Accessibility Service \\
PETS & 2019 & Investigating People’s Privacy Risk Perception \\
PETS & 2019 & $\sharp$ DontTweetThis: Scoring Private Information in Social Networks \\
PETS & 2019 & “What if?” Predicting Individual Users’ Smart Home Privacy Preferences and Their Changes  \\
PETS & 2019 & Privacy Attitudes of Smart Speaker Users \\
PETS & 2020 & The Privacy Policy Landscape After the GDPR \\
PETS & 2020 & Emotional and Practical Considerations Towards the Adoption and Abandonment of VPNs as a Privacy-Enhancing Technology \\
PETS & 2020 & Pets without PETs: on pet owners’ under-estimation of privacy concerns in pet wearables \\
PETS & 2020 & The Best of Both Worlds: Mitigating Trade-offs Between Accuracy and User Burden in Capturing Mobile App Privacy Preferences \\
PETS & 2020 & Privacy-Preserving Payment Splitting \\
\hline
\end{tabular}}\hfil}
\end{table}

\begin{table}[t] 
\hbox to\hsize{\hfil
\scriptsize{
\begin{tabular}{llp{13cm}}\hline
Conference & Year & Title \\\hline
PETS & 2020 & Explaining the Technology Use Behavior of Privacy-Enhancing Technologies: The Case of Tor and JonDonym \\
PETS & 2020 & SPy: Car Steering Reveals Your Trip Route! \\
PETS & 2020 & Listen Only When Spoken To: Interpersonal Communication Cues as Smart Speaker Privacy Controls \\
PETS & 2020 & Privacy at a Glance: The User-Centric Design of Glanceable Data Exposure Visualizations \\
PETS & 2020 & Smart Devices in Airbnbs: Considering Privacy and Security for both Guests and Hosts \\
PETS & 2020 & Multiple Purposes, Multiple Problems: A User Study of Consent Dialogs after GDPR \\
PETS & 2020 & Long-Term Observation on Browser Fingerprinting: Users’ Trackability and Perspective \\
PETS & 2020 & The Price is (Not) Right: Comparing Privacy in Free and Paid Apps \\
PETS & 2020 & The Road Not Taken: Re-thinking the Feasibility of Voice Calling Over Tor \\
PETS & 2020 & Effective writing style transfer via combinatorial paraphrasing \\
PETS & 2021 & Unveiling Web Fingerprinting in the Wild Via Code Mining and Machine Learning \\
PETS & 2021 & Real-time Analysis of Privacy-(un)aware IoT Applications \\
PETS & 2021 & “Warn Them” or “Just Block Them”?: Investigating Privacy Concerns Among Older and Working Age Adults \\
PETS & 2021 & Automated Extraction and Presentation of Data Practices in Privacy Policies \\
PETS & 2021 & Defending Against Microphone-Based Attacks with Personalized Noise \\
PETS & 2021 & Validity and Reliability of the Scale Internet Users’ Information Privacy Concerns (IUIPC) \\
PETS & 2021 & “Did you know this camera tracks your mood?”: Understanding Privacy Expectations and Preferences in the Age of Video Analytics \\
PETS & 2021 & Face-Off: Adversarial Face Obfuscation \\
PETS & 2021 & Exploring mental models of the right to informational self-determination of office workers in Germany \\
PETS & 2021 & The Motivated Can Encrypt (Even with PGP) \\
PETS & 2021 & Defining Privacy: How Users Interpret Technical Terms in Privacy Policies \\
PETS & 2021 & Awareness, Adoption, and Misconceptions of Web Privacy Tools \\
PETS & 2021 & The Role of Privacy in Digitalization – Analyzing Perspectives of German Farmers \\
PETS & 2021 & Digital Inequality Through the Lens of Self-Disclosure \\
PETS & 2021 & ZKSENSE: A Friction-less Privacy-Preserving Human Attestation Mechanism for Mobile Devices \\
PETS & 2021 & “I would have to evaluate their objections”: Privacy tensions between smart home device owners and incidental users \\
PETS & 2021 & “We, three brothers have always known everything of each other”: A Cross-cultural Study of Sharing Digital Devices and Online Accounts \\
PETS & 2021 & Managing Potentially Intrusive Practices in the Browser: A User-Centered Perspective \\
CHI & 2017 & Stay Cool! Understanding Thermal Attacks on Mobile-based User Authentication \\
CHI & 2017 & Chameleon Devices: Investigating More Secure and Discreet Mobile Interactions via Active Camouflaging \\
CHI & 2017 & High Costs and Small Benefits: A Field Study of How Users Experience Operating System Upgrades \\
CHI & 2017 & Better the Devil You Know: Exposing the Data Sharing Practices of Smartphone App \\
CHI & 2017 & Parents’ and Children’s Preferences about Parents Sharing about Children on Social Media \\
CHI & 2017 & “Spiders in the Sky”: User Perceptions of Drones, Privacy, and Security \\
CHI & 2017 & Understanding Shoulder Surfing in the Wild: Stories from Users and Observers \\
CHI & 2017 & Photo Privacy Conflicts in Social Media: A Large-scale Empirical Study \\
CHI & 2017 & Towards Understanding Differential Privacy: When Do People Trust Randomized Response Technique? \\
CHI & 2017 & User Interactions and Permission Use on Android \\
CHI & 2017 & Can Unicorns Help Users Compare Crypto Key Fingerprints? \\
CHI & 2017 & Toys that Listen: A Study of Parents, Children, and Internet-Connected Toys \\
CHI & 2017 & I’m too Busy to Reset my LinkedIn Password: On the Effectiveness of Password Reset Emails \\
CHI & 2017 & Dissecting Spear Phishing Emails for Older vs Young Adults: On the Interplay of Weapons of Influence and Life Domains in Predicting Susceptibility to Phishing \\
CHI & 2017 & Privacy Considerations when Designing Social Network Systems to Support Successful Ageing \\
CHI & 2017 & Facilitating Pervasive Community Policing on the Road with Mobile Roadwatch \\
CHI & 2017 & Stories from Survivors: Privacy \& Security Practices when Coping with Intimate Partner Abuse \\
CHI & 2017 & What Do We Really Know about How Habituation to Warnings Occurs Over Time? A Longitudinal fMRI Study of Habituation and Polymorphic Warnings \\
CHI & 2017 & Characterizing Social Insider Attacks on Facebook \\
CHI & 2017 & FDVT: Data Valuation Tool for Facebook Users \\
CHI & 2017 & Privacy Mechanisms for Drones: Perceptions of Drone Controllers and Bystanders \\
CHI & 2017 & Can People Self-Report Security Accurately? Agreement Between Self-Report and Behavioral Measures \\
CHI & 2017 & Was my message read?: Privacy and Signaling on Facebook Messenger \\
CHI & 2017 & Self-Confidence Trumps Knowledge: A Cross-Cultural Study of Security Behavior \\
CHI & 2017 & Privacy, Security, and Surveillance in the Global South: A Study of Biometric Mobile SIM Registration in Bangladesh \\
CHI & 2017 & Challenges of using Personal Data to drive Personalised Electronic Programme Guides  \\
CHI & 2017 & Thumprint: Socially-Inclusive Local Group Authentication Through Shared Secret Knocks \\
CHI & 2017 & Free to Fly in Public Spaces: Drone Controllers’ Privacy Perceptions and Practices \\
CHI & 2017 & Design and Evaluation of a Data-Driven Password Meter \\
CHI & 2018 & Breaking! A Typology of Security and Privacy News and How It’s Shared \\
CHI & 2018 & Viewer Experience of Obscuring Scene Elements in Photos to Enhance Privacy \\
CHI & 2018 & Privacy Lies: Understanding How, When, and Why People Lie to Protect Their Privacy in Multiple Online Contexts \\
CHI & 2018 & What’s at Stake: Characterizing Risk Perceptions of Emerging Technologies \\
CHI & 2018 & Influences of Human Cognition and Visual Behavior on Password Strength during Picture Password Composition \\
CHI & 2018 & Keeping a Low Profile? Technology, Risk and Privacy among Undocumented Immigrants \\
CHI & 2018 & Understanding the Family Perspective on the Storage, Sharing and Handling of Family Civic Data \\
CHI & 2018 & Evaluating Attack and Defense Strategies for Smartphone PIN Shoulder Surfing \\
CHI & 2018 & What Did I Really Vote For? On the Usability of Verifiable E-Voting Schemes \\
CHI & 2018 & Webcam Covering as Planned Behavior \\
CHI & 2018 & A Matter of Control or Safety? Examining Parental Use of Technical Monitoring Apps on Teens’ Mobile Devices \\
CHI & 2018 & Increasing User Attention with a Comic-based Policy \\
CHI & 2018 & ResearchIME: A Mobile Keyboard Application for Studying Free Typing Behaviour in the Wild \\
CHI & 2018 & Security During Application Development: an Application Security Expert Perspective \\
CHI & 2018 & Contextualizing Privacy Decisions for Better Prediction (and Protection) \\
CHI & 2018 & From Scanning Brains to Reading Minds: Talking to Engineers about Brain-Computer Interface \\
CHI & 2018 & Balancing Privacy and Information Disclosure in Interactive Record Linkage with Visual Masking \\
CHI & 2018 & X-Ray Refine: Supporting the Exploration and Refinement of Information Exposure Resulting from Smartphone Apps \\
CHI & 2018 & Make Yourself at Phone: Reimagining Mobile Interaction Architectures With Emergent Users \\
\hline
\end{tabular}}\hfil}
\end{table}

\begin{table}[t] 
\hbox to\hsize{\hfil
\scriptsize{
\begin{tabular}{llp{13cm}}\hline
Conference & Year & Title \\\hline
CHI & 2018 & Unpacking Perceptions of Data-Driven Inferences Underlying Online Targeting and Personalization \\
CHI & 2018 & An Experience Sampling Study of User Reactions to Browser Warnings in the Field \\
CHI & 2018 & “This App Would Like to Use Your Current Location to Better Serve You”: Importance of User Assent and System Transparency in Personalized Mobile Services \\
CHI & 2018 & Forgotten But Not Gone: Identifying the Need for Longitudinal Data Management in Cloud Storage \\
CHI & 2018 & Leveraging Semantic Transformation to Investigate Password Habits and Their Causes \\
CHI & 2018 & “A Stalker’s Paradise”: How Intimate Partner Abusers Exploit Technology \\
CHI & 2019 & “They Don’t Leave Us Alone Anywhere We Go”: Gender and Digital Abuse in South Asia \\
CHI & 2019 & Impact of Contextual Factors on Snapchat Public Sharing \\
CHI & 2019 & Tough Times at Transitional Homeless Shelters: Considering the Impact of Financial Insecurity on
Digital Security and Privacy \\
CHI & 2019 & I Don’t Even Have to Bother Them! Using Social Media to Automate the Authentication Ceremony in Secure Messaging \\
CHI & 2019 & ‘I make up a silly name’: Understanding Children’s Perception of Privacy Risks Online \\
CHI & 2019 & What.Hack: Engaging Anti-Phishing Training Through a Role-playing Phishing Simulation Game \\
CHI & 2019 & "If you want, I can store the encrypted password." A Password-Storage Field Study with Freelance Developers \\
CHI & 2019 & “Pretty Close to a Must-Have:” Balancing Usability Desire and Security Concern in Biometric Adoption \\
CHI & 2019 & Towards Understanding the Link Between Age and Smartphone Authentication \\
CHI & 2019 & “Everyone Has Some Personal Stuff”: Designing to Support Digital Privacy with Shared Mobile Phone Use in Bangladesh \\
CHI & 2019 & Defending My Castle: A Co-Design Study of Privacy Mechanisms for Smart Homes \\
CHI & 2019 & Hey Google, Can I Ask You Something in Private? The Effects of Modality and Device in Sensitive Health Information Acquisition from Voice Assistants  \\
CHI & 2019 & Risk vs. Restriction: The Tension between Providing a Sense of Normalcy and Keeping Foster Teens Safe Online \\
CHI & 2019 & Who’s In Control?: Interactions In Multi-User Smart Homes \\
CHI & 2019 & Privacy, Power, and Invisible Labor on Amazon Mechanical Turk \\
CHI & 2019 & “Think secure from the beginning”: A Survey with Software Developers \\
CHI & 2019 & Privacy and Security Considerations For Digital Technology Use in Elementary Schools \\
CHI & 2019 & Relations are more than Bytes: Re-thinking the Benefits of Smart Services with People and Things \\
CHI & 2019 & On the Usability of HTTPS Deployment \\
CHI & 2019 & Upside and Downside Risk in Online Security for Older Adults with Mild Cognitive Impairment \\
CHI & 2019 & “If It’s Important It Will Be A Headline”: Cybersecurity Information Seeking in Older Adults \\
CHI & 2019 & Can Privacy Be Satisfying? On Improving Viewer Satisfaction for Privacy-Enhanced Photos Using Aesthetic Transforms \\
CHI & 2019 & Security Managers Are Not The Enemy Either \\
CHI & 2019 & Put Your Warning Where Your Link Is: Improving and Evaluating Email Phishing Warnings \\
CHI & 2019 & Understanding the Impact of Information Representation on Willingness to Share Information \\
CHI & 2019 & Exploring How Privacy and Security Factor into IoT Device Purchase Behavior \\
CHI & 2019 & Machine Heuristic: When We Trust Computers More than Humans with Our Personal Information \\
CHI & 2019 & Vulnerability \& Blame: Making Sense of Unauthorized Access to Smartphones \\
CHI & 2019 & A Promise Is A Promise The Effect Of Commitment Devices On Computer Security Intentions \\
CHI & 2019 & Security - Visible, Yet Unseen? How Displaying Security Mechanisms Impacts User Experience and Perceived Security \\
CHI & 2019 & Privacy, Anonymity, and Perceived Risk in Open Collaboration: A Study of Service Providers \\
CHI & 2019 & Passquerade: Improving Error Correction of Text Passwords on Mobile Devices by using Graphic Filters for Password Masking \\
CHI & 2019 & Signal Appropriation of Explicit HIV Status Disclosure Fields in Sex-Social Apps used by Gay and Bisexual Men \\
CHI & 2020 & Listen to Developers! A Participatory Design Study on Security Warnings for Cryptographic APIs \\
CHI & 2020 & Evaluating ‘Prefer not to say’ Around Sensitive Disclosures  \\
CHI & 2020 & What is this URL’s Destination? Empirical Evaluation of Users’ URL Reading \\
CHI & 2020 & 3D-Auth: Two-Factor Authentication with Personalized 3D-Printed Items  \\
CHI & 2020 & Too Much Information: Questioning Security in a Post-Digital Society  \\
CHI & 2020 & User Experiences with Online Status Indicators  \\
CHI & 2020 & Smart Home Beyond the Home: A Case for Community-Based Access Control  \\
CHI & 2020 & Informing the Design of Privacy-Empowering Tools for the Connected Home \\
CHI & 2020 & Measuring Identity Confusion with Uniform Resource Locators  \\
CHI & 2020 & Wearable Microphone Jamming \\
CHI & 2020 & Social Boundaries for Personal Agents in the Interpersonal Space of the Home \\
CHI & 2020 & Dark Patterns after the GDPR: Scraping Consent Pop-ups and Demonstrating their Influence \\
CHI & 2020 & Privacy and Activism in the Transgender Community \\
CHI & 2020 & The Influence of Decaying the Representation of Older Social Media Content on Simulated Hiring Decisions  \\
CHI & 2020 & Evaluating the Information Security Awareness of Smartphone Users \\
CHI & 2020 & Informing the Design of a Personalized Privacy Assistant for the Internet of Things \\
CHI & 2020 & Taking Data Out of Context to Hyper-Personalize Ads: Crowdworkers’ Privacy Perceptions and Decisions to Disclose Private Information \\
CHI & 2020 & Evaluating the End-User Experience of Private Browsing Mode \\
CHI & 2020 & Towards A Taxonomy of Content Sensitivity and Sharing Preferences for Photos \\
CHI & 2020 & “It’s a scavenger hunt”: Usability of Websites’ Opt-Out and Data Deletion Choices \\
CHI & 2020 & Amazon vs. My Brother: How Users of Shared Smart Speakers Perceive and Cope with Privacy Risks \\
CHI & 2020 & Will Deleting History Make Alexa More Trustworthy? Effects of Privacy and Content Customization on User Experience of Smart Speakers \\
CHI & 2020 & Trust versus Privacy: Using Connected Car Data in Peer-to-Peer Carsharing \\
CHI & 2020 & Examining the Adoption and Abandonment of Security, Privacy, and Identity Theft Protection Practices \\
CHI & 2020 & Does Context in Privacy Communication Really Matter? – A Survey on Consumer Concerns and Preferences \\
CHI & 2020 & I’m All Eyes and Ears: Exploring Effective Locators for Privacy Awareness in IoT Scenarios \\
CHI & 2020 & “We Hold Each Other Accountable”: Unpacking How Social Groups Approach Cybersecurity and Privacy Together \\
CHI & 2020 & ‘Lime’, ‘Open Lock’, and ‘Blocked’: Children’s Perception of Colors, Symbols, and Words in Cybersecurity Warnings \\
CHI & 2020 & The Burden of Ending Online Account Sharing \\
CHI & 2020 & Understanding Fitness Tracker Users’ Security and Privacy Knowledge, Attitudes and Behaviours \\
CHI & 2020 & Ownership, Privacy, and Control in the Wake of Cambridge Analytica: the Relationship between Attitudes and Awareness \\
CHI & 2020 & Robocalling: STIRRED AND SHAKEN! - An Investigation of Calling Displays on Trust and Answer Rates \\
CHI & 2020 & Addressing Anonymous Abuses: Measuring the Effects of Technical Mechanisms on Reported User Behaviors \\
CHI & 2020 & Circle of Trust: A New Approach to Mobile Online Safety for Families \\
CHI & 2020 & Building and Validating a Scale for Secure Software Development Self-Efficacy \\
CHI & 2020 & Civic Empowerment through Digitalisation: the Case of Greenlandic Women \\
\hline
\end{tabular}}\hfil}
\end{table}

\begin{table}[t] 
\hbox to\hsize{\hfil
\scriptsize{
\begin{tabular}{llp{13cm}}\hline
Conference & Year & Title \\\hline
CHI & 2020 & Improving the Usability and UX of the Swiss Internet Voting Interface \\
CHI & 2020 & On Conducting Security Developer Studies with CS Students: Examining a Password-Storage Study with CS Students, Freelancers, and Company Developers \\
CHI & 2020 & “I’m hoping they’re an ethical company that won’t do anything that I’ll regret”: Users’ Perceptions of At-home DNA Testing Companies \\
CHI & 2020 & Online Privacy Heuristics that Predict Information Disclosure  \\
CHI & 2020 & Understanding Cybersecurity Practices in Emergency Departments \\
CHI & 2021 & “You Gota Watch What You Say”: Surveillance of Communication with Incarcerated People \\
CHI & 2021 & Understanding the Security and Privacy Advice Given to Black Lives Matter Protesters \\
CHI & 2021 & PriView– Exploring Visualisations to Support Users’ Privacy \\
CHI & 2021 & “I...Got my Nose-Print. But it Wasn’t Accurate”: How People with Upper Extremity Impairment Authenticate on their Personal Computing Devices \\
CHI & 2021 & Building for ‘We’: Safety Settings for Couples with Memory Concerns \\
CHI & 2021 & Training and Embedding Cybersecurity Guardians in Older Communities. \\
CHI & 2021 & The Annoying, the Disturbing, and the Weird: Challenges with Phone Numbers as Identifiers and Phone Number Recycling \\
CHI & 2021 & Neighbourhood Watch: Using Speculative Design to Explore Values Around Curtailment and Consent in Household Energy Interactions \\
CHI & 2021 & “It’s So Difficult to Sever that Connection”: The Role of FoMO in Users’ Reluctant Privacy Behaviours \\
CHI & 2021 & LociMotion: Towards Learning a Strong Authentication Secret in a Single Session \\
CHI & 2021 & Privacy Norms for Smart Home Personal Assistants \\
CHI & 2021 & Shing: A Conversational Agent to Alert Customers of Suspected Online-payment Fraud with Empathetical Communication Skills \\
CHI & 2021 & Vid2Doppler: Synthesizing Doppler Radar Data from Videos for Training Privacy-Preserving Activity Recognition \\
CHI & 2021 & ‘Unmochon’: A Tool to Combat Online Sexual Harassment over Facebook Messenger \\
CHI & 2021 & Exploring User-Centered Security Design for Usable Authentication Ceremonies \\
CHI & 2021 & PrivacyMic: Utilizing Inaudible Frequencies for Privacy Preserving Daily Activity Recognition \\
CHI & 2021 & To Disclose or Not to Disclose: Examining the Privacy Decision-Making Processes of Older vs. Younger Adults \\
CHI & 2021 & Assessing MyData Scenarios: Ethics, Concerns, and the Promise \\
CHI & 2021 & “They think it’s totally fine to talk to somebody on the internet they don’t know”: Teachers’ perceptions and mitigation strategies of tweens’ online risks \\
CHI & 2021 & Your Photo is so Funny that I don’t Mind Violating Your Privacy by Sharing it: Effects of Individual Humor Styles on Online Photo-sharing Behaviors \\
CHI & 2021 & Empowering Resignation: There’s an App for That \\
CHI & 2021 & Covert Embodied Choice: Decision-Making and the Limits of Privacy Under Biometric Surveillance \\
CHI & 2021 & “They See You’re a Girl if You Pick a Pink Robot with a Skirt”: A Qualitative Study of How Children Conceptualize Data Processing and Digital Privacy Risks \\
CHI & 2021 & On Smartphone Users’ Difficulty with Understanding Implicit Authentication \\
CHI & 2021 & Toggles, Dollar Signs, and Triangles: How to (In)Effectively Convey Privacy Choices with Icons and Link Texts \\
CHI & 2021 & How Should AI Systems Talk to Users when Collecting their Personal Information? Effects of Role Framing and Self-Referencing on Human-AI Interaction \\
CHI & 2021 & User Authentication via Electrical Muscle Stimulation \\
CHI & 2021 & Visual Interactive Privacy Policy: The Better Choice? \\
CHI & 2021 & RepliCueAuth: Validating the Use of a Lab-Based Virtual Reality Setup for Evaluating Authentication Systems \\
CHI & 2021 & Us and Them (and It): Social Orientation, Privacy Concerns, and Expected Use of Pandemic-Tracking Apps in the United States \\
CHI & 2021 & Crowdsourcing Design Guidance for Contextual Adaptation of Text Content in Augmented Reality \\
CHI & 2021 & Bolder is Better: Raising User Awareness through Salient and Concise Privacy Notices \\
CHI & 2021 & Apps Against the Spread: Privacy Implications and User Acceptance of COVID-19-Related Smartphone Apps on Three Continents \\
CHI & 2021 & Understanding User Identification in Virtual Reality Through Behavioral Biometrics and the Effect of Body Normalization \\
CHI & 2021 & I Don’t Need an Expert! Making URL Phishing Features Human Comprehensible \\
CHI & 2021 & A Digital Safety Dilemma: Analysis of Computer-Mediated Computer Security Interventions for Intimate Partner Violence During COVID-19 \\
CHI & 2021 & “Money makes the world go around”: Identifying Barriers to Better Privacy in Children’s Apps From Developers’ Perspectives \\
CHI & 2021 & Security Notifications in Static Analysis Tools: Developers’ Attitudes, Comprehension, and Ability to Act on Them \\
CHI & 2021 & Auth+Track: Enabling Authentication Free Interaction on Smartphone by Continuous User Tracking \\
CHI & 2021 & Truth or Dare: Understanding and Predicting How Users Lie and Provide Untruthful Data Online \\
CHI & 2021 & Better, Funner, Stronger: A Gameful Approach to Nudge People into Making Less Predictable Graphical Password Choices \\
CHI & 2021 & Comparing Perspectives Around Human and Technology Support for Contact Tracing \\
CHI & 2021 & Overlooking Context: How do Defaults and Framing Reduce Deliberation in Smart Home Privacy Decision-Making? \\
CHI & 2021 & Exploring Design and Governance Challenges in the Development of Privacy-Preserving Computation \\
CHI & 2021 & Bits Under the Mattress: Understanding Different Risk Perceptions and Security Behaviors of Crypto-Asset User \\
CHI & 2021 & “It did not give me an option to decline”: A Longitudinal Analysis of the User Experience of Security and Privacy in Smart Home Products \\
CHI & 2021 & Privacy Champions in Software Teams: Understanding Their Motivations, Strategies, and Challenges \\
CHI & 2021 & Understanding the Design Space of Embodied Passwords based on Muscle Memory \\
CHI & 2021 & Investigating Car Drivers’ Information Demand after Safety and Security Critical Incidents \\
CSCW & 2017 & Can Security Become a Routine? A Study of Organizational Change in an Agile Software Development Group \\
CSCW & 2017 & What (or Who) Is Public? Privacy Settings and Social Media Content Sharing \\
CSCW & 2017 & Parents Just Don’t Understand: Why Teens Don’t Talk to Parents about Their Online Risk Experiences \\
CSCW & 2017 & “This will cause a lot of work.” – Coping with Transferring Files and Passwords as Part of a Personal Digital Legacy \\
CSCW & 2017 & Privacy, Anonymity, and Perceived Risk in Open Collaboration: A Study of Tor Users and Wikipedians \\
CSCW & 2017 & Viewing the Viewers: Publishers’ Desires and Viewers’ Privacy Concerns in Social Networks \\
CSCW & 2017 & Accounting for Privacy in Citizen Science: Ethical Research in a Context of Openness \\
CSCW & 2017 & Folk Models of Online Behavioral Advertising \\
CSCW & 2017 & Susceptibility to Social Influence of Privacy Behaviors: Peer versus Authoritative Sources \\
CSCW & 2018 & Digital Privacy Challenges with Shared Mobile Phone Use in Bangladesh \\
CSCW & 2018 & Challenges in Transitioning from Civil to Military Culture: Hyper-Selective Disclosure through ICTs \\
CSCW & 2018 & Digital Technologies and Intimate Partner Violence: A Qualitative Analysis with Multiple Stakeholders \\
CSCW & 2018 & ‘No Telling Passcodes Out Because They’re Private’: Understanding Children’s Mental Models of Privacy and Security Online \\
CSCW & 2018 & Effectiveness and Users’ Experience of Obfuscation as a Privacy-Enhancing Technology for Sharing Photos \\
CSCW & 2018 & Would You Slack That? The Impact of Security and Privacy on Cooperative Newsroom Work \\
CSCW & 2018 & Interpretations of Online Anonymity in Alcoholics Anonymous and Narcotics Anonymous \\
CSCW & 2018 & Eliciting Values Reflections by Engaging Privacy Futures Using Design Workbooks \\
\hline
\end{tabular}}\hfil}
\end{table}

\begin{table}[t] 
\hbox to\hsize{\hfil
\scriptsize{
\begin{tabular}{llp{13cm}}\hline
Conference & Year & Title \\\hline
CSCW & 2018 & “Our Privacy Needs to be Protected at All Costs”: Crowd Workers’ Privacy Experiences on Amazon Mechanical Turk \\
CSCW & 2018 & The Influence of Friends and Experts on Privacy Decision Making in IoT Scenarios \\
CSCW & 2018 & Going Beyond Obscurity: Organizational Approaches to Data Anonymization \\
CSCW & 2018 & Alexa, Are You Listening? Privacy Perceptions, Concerns and Privacy-seeking Behaviors with Smart Speakers \\
CSCW & 2018 & Tell Me Before You Stream Me: Managing Information Disclosure in Video Game Live Streaming \\
CSCW & 2018 & When SNS Privacy Settings Become Granular: Investigating Users’ Choices, Rationales, and Influences on Their Social Experience \\
CSCW & 2018 & Distinguishing Group Privacy From Personal Privacy: The Effect of Group Inference Technologies on Privacy Perceptions and Behaviors \\
CSCW & 2018 & “I Knew It Was Too Good To Be True”: The Challenges Economically Disadvantaged Users Face in Assessing Trustworthiness, Avoiding Scams, and Developing Self-Efficacy Online \\
CSCW & 2018 & User Perceptions of Smart Home IoT Privacy \\
CSCW & 2019 & Normal and Easy: Account Sharing Practices in the Workplace \\
CSCW & 2019 & Pragmatic Tool vs. Relational Hindrance: Exploring Why Some Social Media Users Avoid Privacy Features \\
CSCW & 2019 & “Privacy is not a concept, but a way of dealing with life” Localization of Transnational Technology Platforms and Liminal Privacy Practices in Cambodia \\
CSCW & 2019 & Co-Designing for Community Oversight: Helping People Make Privacy and Security Decisions Together \\
CSCW & 2019 & "Becoming Part of Something Bigger": Direct to Consumer Genetic Testing, Privacy, and Personal Disclosure \\
CSCW & 2019 & Is my phone hacked?” Analyzing Clinical Computer Security Interventions with Survivors of Intimate Partner Violence \\
CSCW & 2019 & Privacy Perceptions and Designs of Bystanders in Smart Homes \\
CSCW & 2020 & “It’s easier than causing confrontation”: Sanctioning Strategies to Maintain Social Norms and Privacy on Social Media \\
CSCW & 2020 & Privacy-Preserving Script Sharing in GUI-based Programming-by-Demonstration Systems \\
CSCW & 2020 & Tangible Privacy: Towards User-Centric Sensor Designs for Bystander Privacy \\
CSCW & 2020 & Trans Time: Safety, Privacy, and Content Warnings on a Transgender-Specific Social Media Site \\
CSCW & 2020 & Social Norm Vulnerability and its Consequences for Privacy and Safety in an Online Community \\
CSCW & 2020 & How Experts Detect Phishing Scam Emails \\
CSCW & 2020 & Trust, Identity, Privacy, and Security Considerations for Designing a Peer Data Sharing Platform Between People Living With HIV \\
CSCW & 2020 & Tensions between Access and Control in Makerspaces \\
CSCW & 2020 & Conducting Risky Research with Teens: Co-designing for the Ethical Treatment and Protection of Adolescents \\
CSCW & 2020 & Towards Building Community Collective Efficacy for Managing Digital Privacy and Security within Older Adult Communities \\
CSCW & 2021 & "We Even Borrowed Money From Our Neighbor": Understanding Mobile-based Fraud Through Victims’ Experiences \\
CSCW & 2021 & Owning and Sharing: Privacy Perceptions of Smart Speaker Users \\
CSCW & 2021 & When Forcing Collaboration is the Most Sensible Choice: Desirability of Precautionary and Dissuasive Mechanisms to Manage Multiparty Privacy Conflicts \\
CSCW & 2021 & Individually Vulnerable, Collectively Safe: The Security and Privacy Practices of Households with Older Adults \\
CSCW & 2021 & How Not to Measure Social Network Privacy: A Cross-Country Investigation  \\
CSCW & 2021 & Anshimi: Women’s Perceptions of Safety Data and the Efficacy of a Safety Application in Seoul \\
CSCW & 2021 & Protect and Project: Names, Privacy, and the Boundary Negotiations of Online Video Game Players \\
CSCW & 2021 & “It’s our mutual responsibility to share”: The Evolution of Account Sharing in Romantic Couples \\
CSCW & 2021 & PrivacyPrimer: Towards Privacy-Preserving Episodic Memory Support For Older Adults \\
CSCW & 2021 & Tensions and Mitigations: Understanding Concerns and Values around Smartphone Data Collection for Public Health Emergencies \\
CSCW & 2021 & Shared Realities: Avatar Identification and Privacy Concerns in Reconstructed Experiences \\
CSCW & 2021 & Collective Privacy Management Practices: A Study of Privacy Strategies and Risks in a Private Facebook Group \\
CSCW & 2021 & Family Communication: Examining the Differing Perceptions of Parents and Teens Regarding Online Safety Communication \\
CSCW & 2021 & Difficulties of Measuring Culture in Privacy Studies \\
CSCW & 2021 & Digital Privacy Perceptions of Asylum Seekers in Germany \\
CSCW & 2021 & Examining Collaborative Support for Privacy and Security in the Broader Context of Tech Caregiving \\
CSCW & 2021 & The Differential Effect of Privacy-Related Trust on Groupware Application Adoption and Use during the COVID-19 pandemic \\
CSCW & 2021 & Won’t You Think of Others? Interdependent Privacy in Smartphone App Permissions \\
CSCW & 2021 & Child Safety in the Smart Home: Parents’ Perceptions, Needs, and Mitigation Strategies \\
CSCW & 2021 & The Impact of Organizational Structure and Technology Use on Collaborative Practices in Computer Emergency Response Teams: An Empirical Study \\
SOUPS & 2017 & Security Developer Studies with GitHub Users: Exploring a Convenience Sample \\
SOUPS & 2017 & “...better to use a lock screen than to worry about saving a few seconds of time”: Effect of Fear Appeal in the Context of Smartphone Locking Behavior \\
SOUPS & 2017 & DigiTally: Piloting Offline Payments for Phones \\
SOUPS & 2017 & Self-Driving Cars and Data Collection: Privacy Perceptions of Networked Autonomous Vehicles \\
SOUPS & 2017 & Exploring decision making with Android’s runtime permission dialogs using in-context surveys \\
SOUPS & 2017 & Replication: Challenges in Using Data Logs to Validate Phishing Detection Ability Metrics \\
SOUPS & 2017 & A Qualitative Investigation of Bank Employee Experiences of Information Security and Phishing \\
SOUPS & 2017 & Authentication on the Go: Assessing the Effect of Movement on Mobile Device Keystroke Dynamics \\
SOUPS & 2017 & New Me: Understanding Expert and Non-Expert Perceptions and Usage of the Tor Anonymity Network \\
SOUPS & 2017 & How Effective is Anti-Phishing Training for Children? \\
SOUPS & 2017 & Impact of User Characteristics on Attitudes Towards Automatic Mobile Application Updates \\
SOUPS & 2017 & Privacy Expectations and Preferences in an IoT World \\
SOUPS & 2017 & Can We Fight Social Engineering Attacks By Social Means? Assessing Social Salience as a Means to Improve Phish Detection \\
SOUPS & 2017 & Valuating Friends’ Privacy: Does Anonymity of Sharing Personal Data Matter? \\
SOUPS & 2017 & The Importance of Visibility for Folk Theories of Sensor Data \\
SOUPS & 2017 & Weighing Context and Trade-offs: How Suburban Adults Selected Their Online Security Posture \\
SOUPS & 2017 & Raise the Curtains: The Effect of Awareness About Targeting on Consumer Attitudes and Purchase Intentions \\
SOUPS & 2017 & Format vs. Content: The Impact of Risk and Presentation on Disclosure Decisions \\
SOUPS & 2017 & Diversify to Survive: Making Passwords Stronger with Adaptive Policies \\
SOUPS & 2017 & TurtleGuard: Helping Android Users Apply Contextual Privacy Preferences \\
SOUPS & 2017 & Is that you, Alice? A Usability Study of the Authentication Ceremony of Secure Messaging Applications \\
SOUPS & 2017 & End User Security \& Privacy Concerns with Smart Homes \\
SOUPS & 2018 & Ethics Emerging: the Story of Privacy and Security Perceptions in Virtual Reality \\
SOUPS & 2018 & Security in the Software Development Lifecycle \\
SOUPS & 2018 & Developers Deserve Security Warnings, Too On the Effect of Integrated Security Advice on Cryptographic API Misuse \\
SOUPS & 2018 & User Behaviors and Attitudes Under Password Expiration Policies \\
SOUPS & 2018 & Away From Prying Eyes: Analyzing Usage and Understanding of Private Browsing \\
\hline
\end{tabular}}\hfil}
\end{table}

\begin{table}[t] 
\hbox to\hsize{\hfil
\scriptsize{
\begin{tabular}{llp{13cm}}\hline
Conference & Year & Title \\\hline
SOUPS & 2018 & “We make it a big deal in the company”: Security Mindsets in Organizations that Develop Cryptographic Products \\
SOUPS & 2018 & “It’s Scary...It’s Confusing...It’s Dull”: How Cybersecurity Advocates Overcome Negative Perceptions of Security \\
SOUPS & 2018 & Programming Experience Might Not Help in Comprehending Obfuscated Source Code Efficiently \\
SOUPS & 2018 & Data Breaches: User Comprehension, Expectations, and Concerns with Handling Exposed Data \\
SOUPS & 2018 & Characterizing the Use of Browser-Based Blocking Extensions To Prevent Online Tracking \\
SOUPS & 2018 & Online Privacy and Aging of Digital Artifacts \\
SOUPS & 2018 & “If I press delete, it’s gone” - User Understanding of Online Data Deletion and Expiration \\
SOUPS & 2018 & Deception Task Design in Developer Password Studies: Exploring a Student Sample \\
SOUPS & 2018 & Introducing the Cybersurvival Task: Assessing and Addressing Staff Beliefs about Effective Cyber Protection \\
SOUPS & 2018 & Informal Support Networks: an investigation into Home Data Security Practices \\
SOUPS & 2018 & API Blindspots: Why Experienced Developers Write Vulnerable Code \\
SOUPS & 2018 & Share and Share Alike? An Exploration of Secure Behaviors in Romantic Relationships \\
SOUPS & 2018 & Can Digital Face-Morphs Influence Attitudes and Online Behaviors? \\
SOUPS & 2018 & The Effectiveness of Fear Appeals in Increasing Smartphone Locking Behavior among Saudi Arabians \\
SOUPS & 2018 & “You don’t want to be the next meme”: College Students’ Workarounds to Manage Privacy in the Era of Pervasive Photography \\
SOUPS & 2018 & A Comparative Usability Study of Key Management in Secure Email \\
SOUPS & 2018 & Action Needed! Helping Users Find and Complete the Authentication Ceremony in Signal \\
SOUPS & 2018 & Replication Study: A Cross-Country Field Observation Study of Real World PIN Usage at ATMs and in Various Electronic Payment Scenarios \\
SOUPS & 2018 & User Comfort with Android Background Resource Accesses in Different Contexts \\
SOUPS & 2018 & When is a Tree Really a Truck? Exploring Mental Models of Encryption \\
SOUPS & 2018 & “I’ve Got Nothing to Lose”: Consumers’ Risk Perceptions and Protective Actions after the Equifax Data Breach \\
SOUPS & 2018 & "Privacy is not for me, it's for those rich women": Performative Privacy Practices on Mobile Phones by Women in South Asia \\
SOUPS & 2019 & More than Smart Speakers: Security and Privacy Perceptions of Smart Home Personal Assistants \\
SOUPS & 2019 & “There is nothing that I need to keep secret”: Sharing Practices and Concerns of Wearable Fitness Data \\
SOUPS & 2019 & Evaluating Users’ Perceptions about a System’s Privacy: Differentiating Social and Institutional Aspects \\
SOUPS & 2019 & Replication: No One Can Hack My Mind Revisiting a Study on Expert and Non-Expert Security Practices and Advice \\
SOUPS & 2019 & Of Two Minds about Two-Factor: Understanding Everyday FIDO U2F Usability through Device Comparison and Experience Sampling \\
SOUPS & 2019 & A Typology of Perceived Triggers for End-User Security and Privacy Behaviors \\
SOUPS & 2019 & A Self-Report Measure of End-User Security Attitudes (SA-6) \\
SOUPS & 2019 & Privacy and Security Threat Models and Mitigation Strategies of Older Adults \\
SOUPS & 2019 & The Effect of Entertainment Media on Mental Models of Computer Security \\
SOUPS & 2019 & Cooperative Privacy and Security: Learning from People with Visual Impairments and Their Allies \\
SOUPS & 2019 & Enhancing Privacy through an Interactive On-demand Incremental Information Disclosure Interface: Applying Privacy-by-Design to Record Linkage \\
SOUPS & 2019 & Keepers of the Machines: Examining How System Administrators Manage Software Updates \\
SOUPS & 2019 & Exploring Intentional Behaviour Modifications for Password Typing on Mobile Touchscreen Devices \\
SOUPS & 2019 & Communicating Device Confidence Level and Upcoming Re-Authentications in Continuous Authentication Systems on Mobile Devices \\
SOUPS & 2019 & “We Can’t Live Without Them!” App Developers’ Adoption of Ad Networks and Their Considerations of Consumer Risks \\
SOUPS & 2019 & Why people (don’t) use password managers effectively \\
SOUPS & 2019 & From Usability to Secure Computing and Back Again \\
SOUPS & 2019 & A Usability Study of Five Two-Factor Authentication Methods \\
SOUPS & 2019 & “I was told to buy a software or lose my computer. I ignored it”: A study of ransomware \\
SOUPS & 2019 & "I don’t own the data": End User Perceptions of Smart Home Device Data Practices and Risks \\
SOUPS & 2019 & The Fog of Warnings: How Non-essential Notifications Blur with Security Warnings \\
SOUPS & 2019 & System Administrators Prefer Command Line Interfaces, Don’t They? An Exploratory Study of Firewall Interfaces \\
SOUPS & 2019 & “Something isn’t secure, but I’m not sure how that translates into a problem”: Promoting autonomy by designing for understanding in Signal \\
SOUPS & 2020 & You’ve Got Your Nice List of Bugs, Now What?” Vulnerability Discovery and Management Processes in the Wild \\
SOUPS & 2020 & Do Privacy and Security Matter to Everyone? Quantifying and Clustering User-Centric Considerations About Smart Home Device Adoption \\
SOUPS & 2020 & An Exploratory Study of Hardware Reverse Engineering Technical and Cognitive Processes \\
SOUPS & 2020 & Innovation Inaction or In Action? The Role of User Experience in the Security and Privacy Design of Smart Home Cameras \\
SOUPS & 2020 & How Risky Are Real Users’ IFTTT Applets? \\
SOUPS & 2020 & Replication: On the Ecological Validity of Online Security Developer Studies: Exploring Deception in a Password-Storage Study with Freelancers \\
SOUPS & 2020 & Lessons Learnt from Comparing WhatsApp Privacy Concerns Across Saudi and Indian Populations \\
SOUPS & 2020 & Blind and Human: Exploring More Usable Audio CAPTCHA Designs \\
SOUPS & 2020 & “You still use the password after all” – Exploring FIDO2 Security Keys in a Small Company \\
SOUPS & 2020 & Usable Sexurity: Studying People’s Concerns and Strategies When Sexting \\
SOUPS & 2020 & Enhancing Privacy through the Visual Design of Privacy Notices: Exploring the Interplay of Curiosity, Control and Affect \\
SOUPS & 2020 & User Mental Models of Cryptocurrency Systems - A Grounded Theory Approach \\
SOUPS & 2020 & Realizing Choice: Online Safeguards for Couples Adapting to Cognitive Challenges \\
SOUPS & 2020 & Industry Responses to the European Directive on Security of Network and Information Systems (NIS): Understanding policy implementation practices across critical infrastructures \\
SOUPS & 2020 & Towards Understanding Privacy and Trust in Online Reporting of Sexual Assault \\
SOUPS & 2020 & “I Have a Narrow Thought Process”: Constraints on Explanations Connecting Inferences and Self-Perceptions \\
SOUPS & 2020 & Knock, Knock. Who’s There? On the Security of LG’s Knock Codes \\
SOUPS & 2020 & Why Can’t Johnny Fix Vulnerabilities: A Usability Evaluation of Static Analysis Tools for Security \\
SOUPS & 2020 & From Intent to Action: Nudging Users Towards Secure Mobile Payments \\
SOUPS & 2020 & Security, Availability, and Multiple Information Sources: Exploring Update Behavior of System Administrators \\
SOUPS & 2020 & Cloudy with a Chance of Misconceptions: Exploring Users’ Perceptions and Expectations of Security and Privacy in Cloud Office Suites \\
SOUPS & 2021 & Comparing Security and Privacy Attitudes Among U.S. Users of Different Smartphone and Smart-Speaker Platforms \\
SOUPS & 2021 & Replication: Effects of Media on the Mental Models of Technical Users \\
SOUPS & 2021 & “I have no idea what they’re trying to accomplish:” Enthusiastic and Casual Signal Users’ Understanding of Signal PINs \\
SOUPS & 2021 & Examining the Examiners: Students’ Privacy and Security Perceptions of Online Proctoring Services \\
SOUPS & 2021 & “The Thing Doesn’t Have a Name”: Learning from Emergent Real-World Interventions in Smart Home Security \\
\hline
\end{tabular}}\hfil}
\end{table}

\begin{table}[t] 
\hbox to\hsize{\hfil
\scriptsize{
\begin{tabular}{llp{13cm}}\hline
Conference & Year & Title \\\hline
SOUPS & 2021 & Concerned but Ineffective: User Perceptions, Methods, and Challenges when Sanitizing Old Devices for Disposal \\
SOUPS & 2021 & PowerCut and Obfuscator: An Exploration of the Design Space for Privacy-Preserving Interventions for Smart Speakers \\
SOUPS & 2021 & Towards Usable and Secure Location-based Smartphone Authentication \\
SOUPS & 2021 & Virtual Classrooms and Real Harms: Remote Learning at U.S. Universities \\
SOUPS & 2021 & Code Reviewing as Methodology for Online Security Studies with Developers – A Case Study with Freelancers on Password Storage \\
SOUPS & 2021 & Understanding Privacy Attitudes and Concerns Towards Remote Communications During the COVID-19 Pandemic \\
SOUPS & 2021 & Benefits and Drawbacks of Adopting a Secure Programming Language: Rust as a Case Study \\
SOUPS & 2021 & Please do not use !? or your License Plate Number: Analyzing Password Policies in German Companies \\
SOUPS & 2021 & Evaluating and Redefining Smartphone Permissions with Contextualized Justifications for Mobile Augmented Reality Apps \\
SOUPS & 2021 & Never ever or no matter what: Investigating Adoption Intentions and Misconceptions about the Corona-Warn-App in Germany \\
SOUPS & 2021 & Why They Ignore English Emails: The Challenges of Non-Native Speakers in Identifying Phishing Emails \\
SOUPS & 2021 & Understanding Users’ Knowledge about the Privacy and Security of Browser Extensions \\
SOUPS & 2021 & “How I Know For Sure”: People’s Perspectives on Solely Automated Decision-Making (SADM) \\
SOUPS & 2021 & Designing Toxic Content Classification for a Diversity of Perspectives \\
SOUPS & 2021 & Using a Blocklist to Improve the Security of User Selection of Android Patterns \\
SOUPS & 2021 & “I’m Literally Just Hoping This Will Work:” Obstacles Blocking the Online Security and Privacy of Users with Visual Disabilities \\
SOUPS & 2021 & Challenges and Threats of Mass Telecommuting: A Qualitative Study of Workers \\
SOUPS & 2021 & User Perceptions of the Usability and Security of Smartphones as FIDO2 Roaming Authenticators \\
SOUPS & 2021 & A Qualitative Usability Evaluation of the Clang Static Analyzer and libFuzzer with CS Students and CTF Players \\
SOUPS & 2021 & Exploring Authentication for Security-Sensitive Tasks on Smart Home Voice Assistants \\
SOUPS & 2021 & On the Limited Impact of Visualizing Encryption: Perceptions of E2E Messaging Security \\
SOUPS & 2021 & Deciding on Personalized Ads: Nudging Developers About User Privacy \\
SOUPS & 2021 & Pursuing Usable and Useful Data Downloads Under GDPR/CCPA Access Rights via Co-Design \\
SOUPS & 2021 & Knowledge and Capabilities that Non-Expert Users Bring to Phishing Detection \\
SOUPS & 2021 & “Whether it’s moral is a whole other story”: Consumer perspectives on privacy regulations and corporate data practices \\
SOUPS & 2021 & Facial Recognition: Understanding Privacy Concerns and Attitudes Across Increasingly Diverse Deployment Scenarios \\
SOUPS & 2021 & WebAlly: Making Visual Task-based CAPTCHAs Transferable for People with Visual Impairments \\
USEC & 2017 & Learning System-assigned Passwords (up to 56 Bits) in a Single Registration Session with the Methods of Cognitive Psychology \\
USEC & 2017 & EmojiAuth: Quantifying the Security of Emoji-based Authentication \\
USEC & 2017 & Password Creation in the Presence of Blacklists \\
USEC & 2017 & Seamless and Secure VR: Adapting and Evaluating Established Authentication Systems for Virtual Reality \\
USEC & 2017 & I Don’t Use Apple Pay Because It’s Less Secure ...: Perception of Security and Usability in Mobile Tap-and-Pay \\
USEC & 2017 & Be Prepared: How US Government Experts Think About Cybersecurity \\
USEC & 2017 & Exploring Design Directions for Wearable Privacy \\
USEC & 2018 & Exploring Website Location as a Security Indicator \\
USEC & 2018 & Sonification in Security Operations Centres: What do Security Practitioners Think? \\
USEC & 2018 & TinPal: An Enhanced Interface for Pattern Locks \\
USEC & 2018 & Towards Understanding Connections between Security/Privacy Attitudes and Unlock Authentication \\
USEC & 2018 & Quantifying Users’ Beliefs about Software Updates \\
USEC & 2018 & A Survey of the Privacy Preferences and Practices of Iranian Users of Telegram \\
USEC & 2018 & Metaphors considered harmful? An exploratory study of the effectiveness of functional metaphors for end-to-end encryption \\
USEC & 2018 & Exploring Parents’ Security and Privacy Concerns and Practices \\
USEC & 2019 & Replication: Do We Snooze If We Can’t Lose? Modelling Risk with Incentives in Habituation User Studies \\
USEC & 2019 & Security When it is Welcome: Exploring Device Purchase as an Opportune Moment for Security Behavior Change \\
USEC & 2019 & Cybercrime Investigators are Users Too! Understanding the Socio-Technical Challenges Faced by Law Enforcement \\
USEC & 2019 & In Control with no Control: Perceptions and Reality of Windows 10 Home Edition Update Features \\
USEC & 2019 & Does This App Respect My Privacy? Design and Evaluation of Information Materials Supporting Privacy-Related Decisions of Smartphone Users \\
USEC & 2019 & Will They Share? Predicting Location Sharing Behaviors of Smartphone Users through Self-Reflection on Past Privacy Behaviors \\
USEC & 2019 & Designing a Mobile Application to Support Social Processes for Privacy Decisions \\
USEC & 2019 & A First Look at the Usability of OpenVAS Vulnerability Scanner \\
USEC & 2019 & top to Unlock - Improving the Security of Android Unlock Patterns \\
USEC & 2019 & Continuous Smartphone Authentication using Wristbands \\
USEC & 2019 & Case Study – Exploring Children’s Password Knowledge and Practices \\
USEC & 2020 & User-Centered Risk Communication for Safer Browsing \\
USEC & 2020 & Behaviour of Outsourced Employees as Sources of Information System Security Threats \\
USEC & 2020 & Empathy as a Response to Frustration in Password Choice \\
USEC & 2020 & Exploring Effects of Auditory Stimuli on CAPTCHA Performance \\
USEC & 2020 & In Our Employer We Trust: Mental Models of Office Workers’ Privacy Perceptions \\
USEC & 2020 & Fixing the Fixes: Assessing the Solutions of SAST Tools for Securing Password Storage \\
USEC & 2020 & Tale of Two Browsers: Understanding Users’ Web Browser Choices in South Korea \\
USEC & 2020 & Understanding Perceptions of Smart Devices \\
USEC & 2020 & Dis-Empowerment Online: An Investigation of Privacy \& Sharing Perceptions \& Method Preferences \\
USEC & 2020 & The Effects of Cue Utilization and Cognitive Load in the Detection of Phishing Emails \\
USEC & 2020 & PassPage: Graphical Password Authentication Scheme Based on Web Browsing Records \\
USEC & 2020 & Security and Privacy Awareness in Smart Environments – A Cross-Country Investigation \\
USEC & 2020 & Cue Utilization, Phishing Feature and Phishing Email Detection \\
USEC & 2020 & Secure Email - A Usability Study \\
USEC & 2021 & Raising Trust in the Food Supply Chain \\
USEC & 2021 & Holistic Privacy and Usability of a Cryptocurrency Wallet \\
USEC & 2021 & Why Do Programmers Do What They Do? A Theory of Influences on Security Practices \\
USEC & 2021 & “Lose Your Phone, Lose Your Identity”: Exploring Users’ Perceptions and Expectations of a Digital Identity Service \\
USEC & 2021 & Cross-National Study on Phishing Resilience \\
USEC & 2021 & My Past Dictates my Present: Relevance, Exposure, and Influence of Longitudinal Data on Facebook \\
USEC & 2021 & Scenario-Driven Assessment of Cyber Risk Perception at the Security Executive Level \\
EuroUSEC & 2017 & I’d Like to Have an Argument, Please Using Dialectic for Effective App Security \\
EuroUSEC & 2017 & Pass-Roll and Pass-Scroll: New Graphical User Interfaces for Improving Text Passwords \\
EuroUSEC & 2017 & The Security Blanket of the Chat World: An Analytic Evaluation and a User Study of Telegram \\
EuroUSEC & 2017 & Finding Security Champions in Blends of Organisational Culture \\
\hline
\end{tabular}}\hfil}
\end{table}

\begin{table}[t] 
\hbox to\hsize{\hfil
\scriptsize{
\begin{tabular}{llp{13cm}}\hline
Conference & Year & Title \\\hline
EuroUSEC & 2017 & Personalized Security Messaging: Nudges for Compliance with Browser Warnings \\
EuroUSEC & 2017 & Effects of information security risk visualization on managerial decision making \\
EuroUSEC & 2017 & Information Leakage through Mobile Motion Sensors: User Awareness and Concerns \\
EuroUSEC & 2017 & I Do and I Understand. Not Yet True for Security APIs. So Sad \\
EuroUSEC & 2017 & Can Johnny Build a Protocol? Co-ordinating developer and user intentions for privacy-enhanced secure messaging protocols \\
EuroUSEC & 2017 & Pico in the Wild: Replacing Passwords, One Site at a Time \\
EuroUSEC & 2017 & What is a Secure Email? \\
EuroUSEC & 2018 & Permission Impossible: Teaching Firewall Configuration in a Game Environment \\
EuroUSEC & 2018 & User Perception and Expectations on Deleting Instant Messages —or— “What Happens If I Press This Button?” \\
EuroUSEC & 2018 & The “Retailio” Privacy Wizard: Assisting Users with Privacy Settings for Intelligent Retail Stores \\
EuroUSEC & 2018 & Rethinking Home Network Security \\
EuroUSEC & 2018 & “This Website Uses Cookies”: Users’ Perceptions and Reactions to the Cookie Disclaimer \\
EuroUSEC & 2018 & The Role of Privacy Violations in Privacy Calculus \\
EuroUSEC & 2018 & “What Can’t Data Be Used For?” Privacy Expectations about Smart TVs in the U.S. \\
EuroUSEC & 2018 & A Usability Study of Secure Email Deletion \\
EuroUSEC & 2019 & 2 Fast 2 Secure: A Case Study of Post-Breach Security Changes \\
EuroUSEC & 2019 & Comparative Analysis of Three Language Spheres: Are Linguistic and Cultural Differences Reflected in Password Selection Habits? \\
EuroUSEC & 2019 & “Don’t punish all of us”: Measuring User Attitudes about Two-Factor Authentication \\
EuroUSEC & 2019 & How Could Serious Games Support Secure Programming? Designing a Study Replication and Intervention \\
EuroUSEC & 2019 & Why Johnny Fails to Protect his Privacy \\
EuroUSEC & 2020 & GDPR Reality Check – Claiming and Investigating Personally Identifiable Data from Companies \\
EuroUSEC & 2020 & Do Women in Conservative Societies (Not) Follow Smartphone Security Advice? A Case Study of Saudi Arabia and Pakistan \\
EuroUSEC & 2020 & End User and Expert Perceptions of Threats and Potential Countermeasures \\
EuroUSEC & 2020 & Improving Non-Experts’ Understanding of End-to-End Encryption: An Exploratory Study \\
EuroUSEC & 2020 & Cash, Cards or Cryptocurrencies? A Study of Payment Culture in Four Countries \\
EuroUSEC & 2020 & Making Encryption Feel Secure: Investigating how Descriptions of Encryption Impact Perceived Security \\
EuroUSEC & 2020 & Simulating the Effects of Social Presence on Trust, Privacy Concerns \& Usage Intentions in Automated Bots for Finance \\
EuroUSEC & 2020 & Investigating Teenagers’ Ability to Detect Phishing Messages \\
EuroUSEC & 2020 & Data Sharing in Mobile Apps — User Privacy Expectations in Europe \\
EuroUSEC & 2020 & “Security should be there by default”: Investigating how journalists perceive and respond to risks from the Internet of Things \\
EuroUSEC & 2020 & Tech Pains: Characterizations of Lived Cybersecurity Experiences \\
EuroUSEC & 2021 & Replicating a Study of Ransomware in Germany \\
EuroUSEC & 2021 & Finding Secret Treasure? Improving Memorized Secrets Through Gamification \\
EuroUSEC & 2021 & Using a Participatory Toolkit to Elicit Youth’s Workplace Privacy Perspectives \\
EuroUSEC & 2021 & Replication: Measuring User Perceptions in Smartphone Security and Privacy in Germany \\
EuroUSEC & 2021 & Microsoft Office Macro Warnings: A Design Comedy of Errors with Tragic Security Consequences \\
EuroUSEC & 2021 & Examining Power Use and the Privacy Paradox between Intention vs. Actual Use of Mobile Applications \\
EuroUSEC & 2021 & Nudge or Restraint: How do People Assess Nudging in Cybersecurity - A Representative Study in Germany \\
EuroUSEC & 2021 & Careless Participants Are Essential for Our Phishing Study: Understanding the Impact of Screening Methods \\
EuroUSEC & 2021 & What breach? Measuring online awareness of security incidents by studying real-world browsing behavior \\
EuroUSEC & 2021 & Plug-and-Play: Framework for Remote Experimentation in Cyber Security \\
EuroUSEC & 2021 & Comparing the Effectiveness of Text-based and Video-based Delivery in Motivating Users to Adopt a Password Manager \\
EuroUSEC & 2021 & Understanding Young People’s Experiences of Cybersecurity \\
EuroUSEC & 2021 & Peeking Into the Black Box: Towards Understanding User Understanding of E2EE \\
\hline
\end{tabular}
